Learning to Remember: Advances in Memory Mechanisms for Large Language Models

Memory has become a central mechanism for extending large language models (LLMs) beyond fixed context windows, stateless interaction, and static parametric knowledge. This survey organizes the literature around three complementary dimensions: the life cycle of memory, the storage substrate, and the system role that memory plays in LLM-based agents, while using cognitive-science-inspired memory concepts as a lightweight conceptual motivation rather than as a separate technical contribution or implementation family. On this basis, we distinguish three mechanism families: nonparametric memory, where information is stored outside model parameters in text, graph, multimodal, or database-like structures; parametric memory, where information is stored or accessed through activations, key-value caches, learned modules, adapter-based parameterizations, or model weights; and memory for agent evolution, where stored experiences support reinforcement learning, continual learning, procedural reuse, context engineering, and agent harness design. Evaluation is treated as a separate cross-cutting component rather than as a memory mechanism. Unlike surveys that focus primarily on retrieval-augmented generation or long-context modeling, this paper emphasizes the full memory life cycle: construction, maintenance, retrieval, consolidation, forgetting, governance, and evaluation. By aligning conceptual motivations, computational memory mechanisms, benchmarks, and deployment concerns, the survey provides a structured roadmap for designing memory-augmented LLM agents that are persistent, adaptive, auditable, and safe to update over time.

==> figs/mechanism-taxonomy-artwork.tex <==
% Editable standalone artwork. Requires TikZ and xcolor.
\begingroup
\footnotesize
\definecolor{figThreeFamily}{HTML}{F1F5FA}
\definecolor{figThreeBorder}{HTML}{B4C2D1}
\definecolor{figThreeHeading}{HTML}{29465B}
\definecolor{figThreeText}{HTML}{243342}
\begin{tikzpicture}[
  x=1pt,y=1pt,baseline=-96.69052pt,
  line width=0.45pt,
  font=\sffamily\fontsize{7}{9.4}\selectfont,
  text=figThreeText,
  mechanism/.style={anchor=west,inner sep=0pt,outer sep=0pt},
  family/.style={align=left,anchor=west,inner sep=0pt,outer sep=0pt,
    text width=76pt,text=figThreeHeading,
    font=\sffamily\bfseries\fontsize{7}{9.4}\selectfont}
]
\path[use as bounding box] (0,0) rectangle (372,-189.88104);

% Equal-height bands keep the three families visually parallel.
% The shaded family column is a category label, not an extra mechanism.
\foreach \top/\bottom in {-0.225/-59.73535,-65.18535/-124.69569,-130.14569/-189.65604}{
  \path[fill=figThreeFamily,rounded corners=1.5pt]
    (0.225,\top) rectangle (371.775,\bottom);
  \path[fill=white]
    (93,\top) -- (370.275,\top)
    arc[start angle=90,end angle=0,radius=1.5pt]
    -- (371.775,\bottom+1.5)
    arc[start angle=0,end angle=-90,radius=1.5pt]
    -- (93,\bottom) -- cycle;
  \draw[figThreeBorder] (93,\top) -- (93,\bottom);
  \draw[figThreeBorder,rounded corners=1.5pt]
    (0.225,\top) rectangle (371.775,\bottom);
}

\node[family] at (9,-29.98017) {Nonparametric\\memory};
\node[family] at (9,-94.94052) {Parametric\\memory};
\node[family] at (9,-159.90087) {Memory for\\agent evolution};

% All thirteen original mechanisms are retained verbatim.
\foreach \y in {-11.18017,-20.58017,-29.98017,-39.38017,-48.78017,
  -80.84052,-90.24052,-99.64052,-109.04052,
  -145.80087,-155.20087,-164.60087,-174.00087}
  \fill[figThreeHeading] (102.5,\y) circle[radius=0.8pt];

\node[mechanism] at (108,-11.18017) {Text construction and consolidation};
\node[mechanism] at (108,-20.58017) {Text retrieval and operation control};
\node[mechanism] at (108,-29.98017) {End-to-end memory systems and databases};
\node[mechanism] at (108,-39.38017) {Triple, KG, hierarchical, and temporal graph memory};
\node[mechanism] at (108,-48.78017) {Multimodal understanding and generation memory};

\node[mechanism] at (108,-80.84052) {Activation and KV construction};
\node[mechanism] at (108,-90.24052) {KV-cache retention, eviction, paging, and compression};
\node[mechanism] at (108,-99.64052) {Weight editing and adapter-based adaptation};
\node[mechanism] at (108,-109.04052) {Learned, compressive, sparse, and decoder-style memory modules};

\node[mechanism] at (108,-145.80087) {Reinforcement and continual-learning memory};
\node[mechanism] at (108,-155.20087) {Experience replay, reflection, and credit assignment};
\node[mechanism] at (108,-164.60087) {Procedural and skill memory};
\node[mechanism] at (108,-174.00087) {Context, file, trace, and harness-state memory};
\end{tikzpicture}
\endgroup


==> figs/memory-taxonomy-refined.tex <==
% Editable vector source for Figure 2. Designed at final print size.
\begin{tikzpicture}[x=1pt,y=1pt,
  every node/.style={align=center,inner sep=0pt,outer sep=0pt},
  labeltext/.style={font=\sffamily\fontsize{6.2}{7.3}\selectfont,text=FigText},
  heading/.style={font=\sffamily\bfseries\fontsize{6.8}{7.4}\selectfont,text=FigHeading},
  link/.style={-{Latex[length=2.8pt,width=2.2pt]},draw=FigHeading,line width=.5pt},
  card/.style={draw=FigBorder,line width=.45pt,rounded corners=1.5pt,fill=FigFill}]
\definecolor{FigText}{HTML}{243342}
\definecolor{FigHeading}{HTML}{29465B}
\definecolor{FigBorder}{HTML}{B4C2D1}
\definecolor{FigFill}{HTML}{F1F5FA}
% Conceptual motivation remains separate from the computational families.
\draw[card,fill=white,dash pattern=on 2pt off 1.6pt] (0,68) rectangle (144,102.5);
\node[heading] at (72,95) {Conceptual motivation};
\node[labeltext] at (72,81) {Episodic, semantic, working, and\\procedural memory\\consolidation and forgetting};
\draw[card,fill=black!3] (202,68) rectangle (360,102.5);
\node[heading] at (281,95) {Memory lifecycle};
\node[labeltext] at (281,80.5) {write, store, retrieve, update\\consolidate, forget, govern};
\draw[link,dash pattern=on 2pt off 1.5pt] (144,81) -- (202,81);
\node[font=\sffamily\fontsize{5.5}{6.1}\selectfont,text=FigHeading] at (173,92) {conceptual\\vocabulary only};
% A distinct heading above the branch bus avoids label/arrow collisions.
\node[heading] at (134,60.5) {Computational memory families};
\draw[draw=FigHeading,line width=.5pt] (281,68) -- (281,51) -- (41,51);
\foreach \x in {41,134,227} {\draw[link] (\x,51) -- (\x,44);}
% Three mechanisms, followed by the cross-cutting evaluation component.
\foreach \x in {0,93,186} {\draw[card] (\x,0) rectangle +(82,44);}
\draw[card,fill=black!3] (279,0) rectangle (360,44);
\node[heading] at (41,35) {Nonparametric\\memory};
\node[labeltext] at (41,14.5) {text, graph, database\\and multimodal stores};
\node[heading] at (134,35) {Parametric\\memory};
\node[labeltext] at (134,14.5) {activation, KV-cache,\\adapter module, and\\weight memory};
\node[heading] at (227,35) {Agent-evolution\\memory};
\node[labeltext] at (227,14.5) {experience, skills,\\workflows, context,\\and harness state};
\node[heading] at (319.5,35) {Evaluation};
\node[labeltext] at (319.5,14.5) {plain-text, multimodal\\simulation, and\\long-horizon benchmarks};
\draw[link] (82,22) -- (93,22);
\draw[link] (175,22) -- (186,22);
\draw[link] (268,22) -- (279,22);
% Fix the footprint independently of node metrics to preserve pagination.
\pgfresetboundingbox
\path[use as bounding box] (-.225,-.225) rectangle (360.225,102.725);
\end{tikzpicture}

